Hamiltonian Simulation in the Interaction Picture

We present a low-space overhead simulation algorithm based on the truncated Dyson series for time-dependent quantum dynamics. This algorithm is applied to simulating time-independent Hamiltonians by transitioning to the interaction picture, where some portions are made time-dependent. This can provide a favorable complexity trade-off as the algorithm scales exponentially better with derivatives of the time-dependent component than the original Hamiltonian. We show that this leads to an exponential improvement in gate complexity for simulating some classes of diagonally dominant Hamiltonian. Additionally we show that this can reduce the gate-complexity scaling for simulating $N$-site Hubbard models for time $t$ with arbitrary long-range interactions as well as reduce the cost of quantum chemistry simulations within a similar-sized plane-wave basis to $\widetilde{\mathcal{O}}(N^2t)$ from $\widetilde{\mathcal{O}}(N^{11/3}t)$. We also show a quadratic improvement in query complexity for simulating sparse time-dependent Hamiltonians, which may be of independent interest.

==> Compression-Gadget.tikz <==
\begin{tikzpicture}[thick]


\matrix[row sep=0.0cm, column sep=0.1cm] (circuit) {
	% c
	\node (c) {\ketb{0}{c}}; & \node {\textbackslash}; & \node[joint] (cV) {};
	&\node () {}; &\node (cDoubleStart) {};& \node (cdots) {};&\node {};
	& \node[doubleLineVdots] (c0dots) {$\vdots$}; 
	& \node[ctrlDoubleLine] (c0) {};& \node[operatorDoubleLine] () {$\operatorname{ADD}_c^\dag$};   & \node[operatorDoubleLine] (addc0) {$\operatorname{ADD}_c$}; 
	& \node[ctrlDoubleLine] (c1) {};& \node[operatorDoubleLine] () {$\operatorname{ADD}_c^\dag$};   & \node[operatorDoubleLine] (addc1) {$\operatorname{ADD}_c$}; 
	&\node {};& \node (cdots) {};&\node {};
	& \node[ctrlDoubleLine] (c2) {};& \node[operatorDoubleLine] () {$\operatorname{ADD}_c^\dag$};   & \node[operatorDoubleLine] (addc2) {$\operatorname{ADD}_c$}; 
	& 
	&
	&
	\coordinate (endc); \\
	% b
	\node (b) {\ketb{k}{b}}; & \node {\textbackslash}; & \node[joint] () {}; 
	&&\node (bDoubleStart) {};&&
	& \node[doubleLineVdots] (b0dots) {$\vdots$}; 
	& \node[ctrlDoubleLine] (b0) {}; && \node[operatorDoubleLine] (addb0) {$\operatorname{ADD}_b^\dag$};  
	& \node[ctrlDoubleLine] (b1) {}; && \node[operatorDoubleLine] (addb1) {$\operatorname{ADD}_b^\dag$};  
	&&&
	& \node[ctrlDoubleLine] (b2) {}; && \node[operatorDoubleLine] (addb2) {$\operatorname{ADD}_b^\dag$};
	& \node[operatorDoubleLine] () {$\operatorname{ADD}_b^K$}; 	  
	&	\coordinate (endb);\\
	% a
	\node (a) {\ketb{0}{a}}; & \node {\textbackslash}; & \node[joint] () {}; 
	&&&&
	&\node {\textbackslash}; 
	& \node[joint] {}; && \node[ctrl] (aAdd) {};	
	& \node[joint] {}; && \node[ctrl] (adda1) {};	
	&&&
	& \node[joint] {}; && \node[ctrl] (adda2) {};	 
	&&	\coordinate (enda);\\
	% s
	\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node[operator] (sV) {$V$}; 
	&&\node (sDoubleStart) {};&&
	&\node {\textbackslash}; 
	& \node[operator] (U1) {$U_1$}; &	& 
	& \node[operator] (U2) {$U_2$}; &	& 
	&& \node (sdots) {};&
	& \node[operator] (UK) {$U_K$}; &	& 
	&&	\coordinate (ends);\\
};
\begin{pgfonlayer}{background}
% Draw box
% Draw h lines
\draw[doubleLine, thin] (cDoubleStart) -- (endc) (bDoubleStart) -- (endb);
\draw[thick] (c) -- (cDoubleStart) (b) -- (bDoubleStart); 
\draw[thick] (a) -- (enda) (s) -- (ends); 
\draw[thick] (a) -- (enda) (s) -- (ends); 
% Draw v lines.
\draw[thick] (c0) -- (U1) (addc0) -- (aAdd);
\draw[thick] (c1) -- (U2) (addc1) -- (adda1);
\draw[thick] (c2) -- (UK) (addc2) -- (adda2);
\draw[thick] (cV) -- (sV);
% Draw box
\node[fit = (cdots) (sdots), fill=white,inner sep=8pt]  (dots) {$\hspace{-1pt}\cdots$};
\node[fit = (cDoubleStart) (sDoubleStart), fill=white,inner sep=5pt]  (dots) {$=$};
\end{pgfonlayer}
\end{tikzpicture}

==> DYS-K-compressed.tikz <==
\tikzstyle{DYSKspace} = [text width = 25pt]
\tikzstyle{TDSspace} = [text width = 25pt]
\tikzstyle{REFspace} = [text width = 20pt]
{\centering
	\begin{tikzpicture}
	
	\matrix[row sep=0.0cm, column sep=0.1cm] (circuit) {
		%f
		\node (f) {\ketb{0}{f}}; && \node[DYSKspace] (fV) {}; & \node[minimum size = 10pt] (fStart) {};&\node[minimum size = 7pt] () {};&&&&
		&\node[ctrl] (addf0) {};& \node (leftbracketf) {};
		&& \node[oplus] (COMPf) {$\pmb\oplus$}; &&&& \node[ctrl] (addCTRLf-2) {};
		&	\coordinate (endfbracket); &&& \coordinate (endf);\\
		
		%e
		\node (e) {\ketb{0}{e}}; & \node {\textbackslash};&&&&\node {\textbackslash};&&&
		&\node[ctrl] () {};&
		& \node[operator] () {$U$}; &\node[operatorDoubleRegisterWidth] (COMPe) {};&\node[operatorDoubleRegisterWidth] (SWAPe) {};&& \node[operator] () {$U^\dag$};& \node[ctrl] () {};&&
		&	\coordinate (ende);\\
		
		%d
		\node (d) {\ketb{0}{d}}; & \node {\textbackslash};&&&&\node {\textbackslash};&
		\node[operator] {$U$}; &\node[joint] (HAMT-d) {T};&
		\node[operator] {$U^\dag$};&\node[ctrl] () {}; &
		&\node[operator] {$U$};&\node (COMPd) {};&\node (SWAPd) {};&\node[joint] (HAMTd-2) {T}; & \node[operator] {$U^\dag$};& \node[ctrl] () {};
		&&&	\coordinate (endd);\\
		
		% c
		\node (c) {\ketb{0}{c}}; & \node {\textbackslash}; &&\node (cDoubleStart) {};& 
		& \node[doubleLineVdots] (c0dots) {$\vdots$}; 
		&& \node[ctrlDoubleLine] (c0) {}; & \node[operatorDoubleLine] () {$\operatorname{ADD}_c^\dag$};& \node[operatorDoubleLine] (addc0) {$\operatorname{ADD}_c$};   
		&&&&
		& \node[ctrlDoubleLine] (HAMTc-2) {}; & \node[operatorDoubleLine] () {$\operatorname{ADD}_c^\dag$};  & \node[operatorDoubleLine] (addc1) {$\operatorname{ADD}_c$}; 
		&&&	\coordinate (endc); \\
		
		% b
		\node (b) {\ketb{k}{b}}; & \node {\textbackslash}; &&\node (bDoubleStart) {};&
		& \node[doubleLineVdots] (b0dots) {$\vdots$}; 
		&& \node[ctrlDoubleLine] (b0) {}; && \node[operatorDoubleLine] (addb0) {$\operatorname{ADD}_b^\dag$};  & 
		&&& & \node[ctrlDoubleLine] (HAMTb-2) {};
		&&  \node[operatorDoubleLine] (addb1) {$\operatorname{ADD}_b^\dag$};  
		&\node[minimum size = 13pt] () {};& \node[operatorDoubleLine] () {$\operatorname{ADD}_b^K$}; &	\coordinate (endb);\\
		
		% a
		\node (a) {\ketb{0}{a}}; & \node {\textbackslash}; &&&
		&\node {\textbackslash}; 
		&& \node[joint] {}; && \node[ctrl] (aAdd) {};	& 
		  &	& 
		&& \node[joint] {};&& \node[ctrl] (adda1) {}; 
		&&&	\coordinate (enda);\\
		
		% s
		\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node (sV) {};
		&\node (sStart) {};&
		&\node {\textbackslash}; 
		&& \node[operator] (U1) {$\operatorname{HAM-T}$}; &	& 
		&\node (leftbrackets) {};&&&& \node[operator] (U2) {$\operatorname{HAM-T}$}; &	& 
		&	\coordinate (endsbracket);&&\coordinate (ends);\\
	};
	\begin{pgfonlayer}{background}
	% Draw box
	% Draw h lines
	\draw[doubleLine,thin] (cDoubleStart) -- (endc) (bDoubleStart) -- (endb);
	\draw[]   (f) -- (endf); 
	\draw[thick] (a) -- (enda) (c) -- (cDoubleStart) (b) -- (bDoubleStart) (s) -- (ends) (d) -- (endd) (e) -- (ende); 
	% Draw v lines.
	\draw[thick] (HAMT-d) -- (U1) (addf0) -- (aAdd);
	\draw[thick] (HAMTd-2) -- (U2) (addCTRLf-2) -- (adda1);
	\draw[thick] (fV) -- (sV);
	\draw[thick] (COMPf) -- (COMPe);
	% Draw box
	\node[fit = (fStart) (sStart), fill=white,inner sep=6pt, xshift=6pt]  (dots) {$=$};
	\node[fit = (fV) (sV),operatorDoubleRegister,DYSKspace] () {$\operatorname{DYS}_K$};
	
	%Draw bracket
	\node[fill=white,inner sep = 1pt] () [fit = (leftbracketf) (leftbrackets)] {};
	\draw[decorate,decoration={brace, amplitude = 5pt,mirror},thick, fill=white] ($(leftbracketf.north west)+(0.3cm,+0.2cm)$) to ($(leftbrackets.south west)+(0.3cm,-0.2cm)$);
	\draw[decorate,decoration={brace, amplitude = 5pt},thick, fill=white] ($(endfbracket.north west)+(0.0cm,+0.2cm)$) to ($(endsbracket.south west)+(0.0cm,-0.2cm)$);
	%SWAP boxes
	\node[fit = (SWAPe) (SWAPd),operatorDoubleRegister] () {$\operatorname{SWAP}$};
	\node[fit = (COMPe) (COMPd),operatorDoubleRegister] () {$\operatorname{COMP}$};
	\node at ($(endfbracket.north west)+(0.7cm,+0.2cm)$) {$K-1$};
	\end{pgfonlayer}
	\end{tikzpicture}
}
\newline
\begin{tabular}{cc}
	\begin{tikzpicture}
	
	\matrix[row sep=-0.1cm, column sep=0.1cm] (circuit) {
		%f
		\node (f) {\ketb{0}{f}}; & & \node[TDSspace] (fV) {}; & \node[minimum size = 10pt] (fStart) {};&\node[minimum size = 7pt] () {};&&
		&\node[TDSspace] (fTDS2) {};&
		&	\coordinate (endf);\\
		
		%e
		\node (e) {\ketb{0}{e}}; & \node {\textbackslash};&&&&\node {\textbackslash};&
		&&
		&	\coordinate (ende);\\
		
		%d
		\node (d) {\ketb{0}{d}}; & \node {\textbackslash};&&&&\node {\textbackslash};&
		&&
		&	\coordinate (endd);\\
		
		% c
		\node (c) {\ketb{0}{c}}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		&&
		&	\coordinate (endc); \\
		
		% b
		\node (b) {\ketb{0}{b}}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		\node[operator] () {$\operatorname{COEF}$}; &&\node[operator] () {$\operatorname{COEF}'^\dag$};
		&	\coordinate (endb);\\
		
		% a
		\node (a) {\ketb{0}{a}}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		&&
		&	\coordinate (enda);\\
		
		% s
		\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node (sV) {}; &\node (sStart) {};&&\node {\textbackslash};  &
		&\node (sTDS2) {};&
		&	\coordinate (ends);\\
	};
	\begin{pgfonlayer}{background}
	% Draw h lines
	\draw[thin]   (f) -- (endf); 
	\draw[thick] (a) -- (enda) (c) -- (endc) (b) -- (endb) (s) -- (ends) (d) -- (endd) (e) -- (ende);
	% Draw v lines.
	\draw[thick] (fV) -- (sV);
	% Draw box
	\node[fit = (fStart) (sStart), fill=white,inner sep=6pt, xshift=6pt]  (dots) {$=$};
	\node[fit = (fV) (sV),operatorDoubleRegister,TDSspace] () {$\operatorname{TDS}_\beta$};
	\node[fit = (fTDS2) (sTDS2),operatorDoubleRegister,TDSspace] () {$\operatorname{DYS}_K$};
	\end{pgfonlayer}
	\end{tikzpicture}
	&
	\begin{tikzpicture}
	
	\matrix[row sep=-0.1cm, column sep=0.1cm] (circuit) {
		%f
		\node (f) {\ketb{0}{f}}; & & \node[TDSspace] (fV) {}; & \node[minimum size = 10pt] (fStart) {};&\node[minimum size = 7pt] () {};&&
		\node[TDSspace] (fTDS1) {};&
		\node[REFspace] (fREF2) {};&
		\node[TDSspace] (fTDS3) {};&
		\node[REFspace] (fREF4) {};&
		\node[TDSspace] (fTDS5) {};&
		&	\coordinate (endf);\\
		
		%e
		\node (e) {\ketb{0}{e}}; & \node {\textbackslash};&&&&\node {\textbackslash};&
		&&&&&
		&	\coordinate (ende);\\
		
		%d
		\node (d) {\ketb{0}{d}}; & \node {\textbackslash};&&&&\node {\textbackslash};&
		&&&&&
		&	\coordinate (endd);\\
		
		% c
		\node (c) {\ketb{0}{c}}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		&&&&&
		&	\coordinate (endc); \\
		
		% b
		\node (b) {\ketb{0}{b}}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		&&&&&
		&	\coordinate (endb);\\
		
		% a
		\node (a) {\ketb{0}{a}}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		\node (aTDS1) {};&
		\node (aREF2) {};&
		\node (aTDS3) {};&
		\node (aREF4) {};&
		\node (aTDS5) {};&
		&	\coordinate (enda);\\
		
		% s
		\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node (sV) {}; &\node (sStart) {};&&\node {\textbackslash}; &
		\node (sTDS1) {};&
		\node (sREF2) {};&
		\node (sTDS3) {};&
		\node (sREF4) {};&
		\node (sTDS5) {};&
		&	\coordinate (ends);\\
	};
	\begin{pgfonlayer}{background}
	% Draw h lines
	\draw[thin]   (f) -- (endf); 
\draw[thick] (a) -- (enda) (c) -- (endc) (b) -- (endb) (s) -- (ends) (d) -- (endd) (e) -- (ende);
	% Draw v lines.
	\draw[thick] (fV) -- (sV);
	% Draw box
	\node[fit = (fStart) (sStart), fill=white,inner sep=6pt, xshift=6pt]  (dots) {$=$};
	\node[fit = (fV) (sV),operatorDoubleRegister,REFspace] () {$\operatorname{TDS}$};
	\node[fit = (fTDS1) (sTDS1),operatorDoubleRegister,TDSspace] () {$\operatorname{TDS}_\beta$};
	\node[fit = (fTDS3) (sTDS3),operatorDoubleRegister,TDSspace] () {$\operatorname{TDS}^\dag_\beta$};
	\node[fit = (fTDS5) (sTDS5),operatorDoubleRegister,TDSspace] () {$\operatorname{TDS}_\beta$};
	\node[fit = (fREF2) (aREF2),operatorDoubleRegister,REFspace] () {$\operatorname{REF}$};
	\node[fit = (fREF4) (aREF4),operatorDoubleRegister,REFspace] () {$\operatorname{REF}$};
	\end{pgfonlayer}
	\end{tikzpicture}
\end{tabular}

==> DYS-K.tikz <==
\tikzstyle{HAMTKspace} = [text width = 10pt]
\tikzstyle{TDSspace} = [text width = 25pt]
\tikzstyle{REFspace} = [text width = 20pt]
\tikzstyle{DLup} = [above=-0pt]
\tikzstyle{DLdown} = [below=-0pt]
\tikzstyle{DLBSdup} = [DLup,xshift=-4pt]
\tikzstyle{DLBSddown} = [DLdown,xshift=-4pt]
\begin{tabular}{ll}
\begin{tikzpicture}[thick]
	\matrix[row sep=0.0cm, column sep=0.1cm] (circuit) {
	%d
	\node (d) {$|\vec{m}\rangle_{\vec{d}}$}; &\node[doubleLineVdots] (d0dots) {$\vdots$};\node[DLBSdup] {\textbackslash};\node[DLBSddown] {\textbackslash}; & \node[HAMTKspace,yshift = 4pt] (dV) {}; & \node[minimum size = 10pt] (dStart) {};&\node[minimum size = 7pt] () {};&\node[doubleLineVdots] (d0dots) {$\vdots$};\node[DLBSdup] {\textbackslash};\node[DLBSddown] {\textbackslash};&
	\node[joint, DLdown] (HAMd-1) {T};&
	\node[text width=20pt] () {};&
	\node[joint, DLup] (HAMd-2) {T};&
	&	\coordinate (endd);\\
	
	% c
	\node (c) {\ketb{0}{c}}; &  &&&&&
	&&&\node[operator] () {SWAP};
	&	\coordinate (endc); \\
	
	% b
	\node (b) {\ketb{k}{}$_{\vec{b}}$}; &\node[doubleLineVdots] (b0dots) {$\vdots$}; &&&&\node[doubleLineVdots] () {$\vdots$};&
	\node[ctrlDoubleLineDown] () {};&&
	\node[ctrlDoubleLine] () {};&
	&	\coordinate (endb);\\
	
	% a
	\node (a) {\ketb{0}{}$_{\vec{a}}$}; & \node[doubleLineVdots] (a0dots) {$\vdots$};\node[DLBSdup] {\textbackslash};\node[DLBSddown] {\textbackslash}; &&&&\node[doubleLineVdots] () {$\vdots$};\node[DLBSdup] {\textbackslash};\node[DLBSddown] {\textbackslash};&
	\node[joint, DLdown] () {};&&
	\node[joint, DLup] () {};&
	&	\coordinate (enda);\\
	
	% s
	\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node (sV) {}; &\node (sStart) {};&&\node {\textbackslash}; &
	\node[operator] (HAMs-1) {$\operatorname{HAM-T}$};&\node[fill=white] () {$\cdots$};&
	\node[operator] (HAMs-2) {$\operatorname{HAM-T}$};&
	&	\coordinate (ends);\\
};
\begin{pgfonlayer}{background}
% Draw h lines
\draw[doubleLineNarrow] (c) -- (endc);
\draw[doubleLine] (b) -- (endb) ;
\draw[doubleLine, thick] (a) -- (enda) (d) -- (endd); 
\draw[thick] (s) -- (ends); 
% Draw v lines.
\draw[thick] (HAMs-1) -- (HAMd-1) (HAMs-2) -- (HAMd-2);
% Draw box
\node[fit = (dStart) (sStart), fill=white,inner sep=6pt, xshift=6pt]  (dots) {$=$};
\node[fit = (dV) (sV),operatorDoubleRegister,HAMTKspace] (HAMTKfit) {};
\node[rotate=-90] at (HAMTKfit) {$\operatorname{HAM-T}_K$};
\end{pgfonlayer}
\end{tikzpicture}
&
\begin{tikzpicture}[thick]
\matrix[row sep=-0.0cm, column sep=0.1cm] (circuit) {
	%d
	\node (d) {\ketb{0}{}$_{\vec{d}}$}; &\node {\textbackslash}; & \node[TDSspace] (dV) {}; & \node[minimum size = 10pt] (dStart) {};&\node[minimum size = 7pt] () {};&\node  {\textbackslash};&
	\node[operator] (PREPd-1) {$\operatorname{PREP}_K$};&
	\node[HAMTKspace] (HAMTKd) {};&
	\node[operator] (PREPd-2) {$\operatorname{PREP}^\dag_K$};&
	&	\coordinate (endd);\\
	
	% c
	\node (c) {\ketb{0}{c}}; &\node  {\textbackslash};  &&&&\node  {\textbackslash};&
	\node[joint] {};&&\node[joint] {};&
	&	\coordinate (endc); \\
	
	% b
	\node (b) {\ketb{k}{}$_{\vec{b}}$}; &\node  {\textbackslash}; &&&&\node  {\textbackslash}; &
	\node[joint] (bJoint1) {};&&	\node[joint] (bJoint2) {};&
	&	\coordinate (endb);\\
	
	% a
	\node (a) {\ketb{0}{}$_{\vec{a}}$}; &\node {\textbackslash}; &&&&\node  {\textbackslash};&
	&&&
	&	\coordinate (enda);\\
	
	% s
	\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node (sV) {}; &\node (sStart) {};&&\node {\textbackslash}; &&\node (HAMTKs) {};&&&
	&	\coordinate (ends);\\
};
\begin{pgfonlayer}{background}
% Draw h lines
\draw[thick] (c) -- (endc);
\draw[thick] (a) -- (enda) (b) -- (endb) (d) -- (endd); 
\draw[thick] (s) -- (ends); 
% Draw v lines.
\draw[thick] (bJoint1) -- (PREPd-1) (bJoint2) -- (PREPd-2);
% Draw box
\node[fit = (dStart) (sStart), fill=white,inner sep=6pt, xshift=6pt]  (dots) {$=$};
\node[fit = (dV) (sV),operatorDoubleRegister,TDSspace] () {$\operatorname{DYS}_K$};
\node[fit = (HAMTKs) (HAMTKd),operatorDoubleRegister,HAMTKspace] (HAMTKfit) {};
\node[rotate=-90] at (HAMTKfit) {$\operatorname{HAM-T}_K$};
\end{pgfonlayer}
\end{tikzpicture}
\end{tabular}
\newline
\begin{tabular}{ll}
	\begin{tikzpicture}[thick]
	
	\matrix[row sep=0.0cm, column sep=0.1cm] (circuit) {
		%f
		\node (f) {\ketb{0}{}$_{\vec{d}}$}; &\node {\textbackslash}; & \node[TDSspace] (fV) {}; & \node[minimum size = 10pt] (fStart) {};&\node[minimum size = 7pt] () {};&\node {\textbackslash};&
		&\node[TDSspace] (fTDS2) {};&
		&	\coordinate (endf);\\
	
		% c
		\node (c) {\ketb{0}{c}}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		&&
		&	\coordinate (endc); \\
		
		% b
		\node (b) {\ketb{0}{}$_{\vec{b}}$}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		\node[operator] () {$\operatorname{COEF}$}; &&\node[operator] () {$\operatorname{COEF}'^\dag$};
		&	\coordinate (endb);\\
		
		% a
		\node (a) {\ketb{0}{}$_{\vec{a}}$}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		&&
		&	\coordinate (enda);\\
		
		% s
		\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node (sV) {}; &\node (sStart) {};&&\node {\textbackslash};  &
		&\node (sTDS2) {};&
		&	\coordinate (ends);\\
	};
	\begin{pgfonlayer}{background}
	% Draw h lines
	\draw[thick] (c) -- (endc) (b) -- (endb); 
	\draw[thick] (a) -- (enda) (s) -- (ends) (f) -- (endf); 
	% Draw v lines.
	\draw[thick] (fV) -- (sV);
	% Draw box
	\node[fit = (fStart) (sStart), fill=white,inner sep=6pt, xshift=6pt]  (dots) {$=$};
	\node[fit = (fV) (sV),operatorDoubleRegister,TDSspace] () {$\operatorname{TDS}_\beta$};
	\node[fit = (fTDS2) (sTDS2),operatorDoubleRegister,TDSspace] () {$\operatorname{DYS}_K$};
	\end{pgfonlayer}
	\end{tikzpicture}
	&
	\begin{tikzpicture}[thick]
	
	\matrix[row sep=0.0cm, column sep=0.1cm] (circuit) {
		%f
		\node (f) {\ketb{0}{}$_{\vec{d}}$}; &\node {\textbackslash}; & \node[TDSspace] (fV) {}; & \node[minimum size = 10pt] (fStart) {};&\node[minimum size = 7pt] () {};&\node {\textbackslash};&
		\node[TDSspace] (fTDS1) {};&
		\node[REFspace] (fREF2) {};&
		\node[TDSspace] (fTDS3) {};&
		\node[REFspace] (fREF4) {};&
		\node[TDSspace] (fTDS5) {};&
		&	\coordinate (endf);\\

		% c
		\node (c) {\ketb{0}{c}}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		&
		&	\coordinate (endc); \\
		
		% b
		\node (b) {\ketb{0}{}$_{\vec{b}}$}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		&
		&	\coordinate (endb);\\
		
		% a
		\node (a) {\ketb{0}{}$_{\vec{a}}$}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		\node (aTDS1) {};&
		\node (aREF2) {};&
		\node (aTDS3) {};&
		\node (aREF4) {};&
		\node (aTDS5) {};&
		&	\coordinate (enda);\\
		
		% s
		\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node (sV) {}; &\node (sStart) {};&&\node {\textbackslash}; &
		\node (sTDS1) {};&
		\node (sREF2) {};&
		\node (sTDS3) {};&
		\node (sREF4) {};&
		\node (sTDS5) {};&
		&	\coordinate (ends);\\
	};
	\begin{pgfonlayer}{background}
	% Draw h lines
	\draw[thick] (c) -- (endc) (b) -- (endb); 
	\draw[thick] (a) -- (enda) (s) -- (ends)  (f) -- (endf); 
	% Draw v lines.
	\draw[thick] (fV) -- (sV);
	% Draw box
	\node[fit = (fStart) (sStart), fill=white,inner sep=6pt, xshift=6pt]  (dots) {$=$};
	\node[fit = (fV) (sV),operatorDoubleRegister,REFspace] () {$\operatorname{TDS}$};
	\node[fit = (fTDS1) (sTDS1),operatorDoubleRegister,TDSspace] () {$\operatorname{TDS}_\beta$};
	\node[fit = (fTDS3) (sTDS3),operatorDoubleRegister,TDSspace] () {$\operatorname{TDS}^\dag_\beta$};
	\node[fit = (fTDS5) (sTDS5),operatorDoubleRegister,TDSspace] () {$\operatorname{TDS}_\beta$};
	\node[fit = (fREF2) (aREF2),operatorDoubleRegister,REFspace] () {$\operatorname{REF}$};
	\node[fit = (fREF4) (aREF4),operatorDoubleRegister,REFspace] () {$\operatorname{REF}$};
	\end{pgfonlayer}
	\end{tikzpicture}
\end{tabular}

==> TTS.tikz <==
\tikzstyle{HAMTKspace} = [text width = 10pt]
\tikzstyle{DLup} = [above=-0pt]
\tikzstyle{DLdown} = [below=-0pt]
\tikzstyle{DLBSdup} = [DLup,xshift=-4pt]
\tikzstyle{DLBSddown} = [DLdown,xshift=-4pt]

\begin{tabular}{ll}
\begin{tikzpicture}[thick]
	\matrix[row sep=0.0cm, column sep=0.1cm] (circuit) {
	%d
	\node (d) {$|\vec{k}\rangle_{\vec{b}}$}; &\node[doubleLineVdots] (d0dots) {$\vdots$}; & \node[HAMTKspace,yshift = 4pt] (dV) {}; & \node[minimum size = 10pt] (dStart) {};&\node[minimum size = 7pt] () {};&\node[doubleLineVdots] (d0dots) {$\vdots$};&
	\node[ctrlDoubleLineDown] (HAMd-1) {};&
	\node[text width=20pt] () {};&
	\node[ctrlDoubleLine] (HAMd-2) {};&
	&	\coordinate (endd);\\
	
	% a
	\node (a) {\ketb{0}{}$_{\vec{a}}$}; & \node[doubleLineVdots] (a0dots) {$\vdots$};\node[DLBSdup] {\textbackslash};\node[DLBSddown] {\textbackslash}; &&&&\node[doubleLineVdots] () {$\vdots$};\node[DLBSdup] {\textbackslash};\node[DLBSddown] {\textbackslash};&
	\node[joint, DLdown] () {};&&
	\node[joint, DLup] () {};&
	&	\coordinate (enda);\\
	
	% s
	\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node (sV) {}; &\node (sStart) {};&&\node {\textbackslash}; &
	\node[operator] (HAMs-1) {$\operatorname{HAM}$};&\node[fill=white] () {$\cdots$};&
	\node[operator] (HAMs-2) {$\operatorname{HAM}$};&
	&	\coordinate (ends);\\
};
\begin{pgfonlayer}{background}
% Draw h lines
\draw[doubleLine]  (d) -- (endd); 
\draw[doubleLine, thick] (a) -- (enda) ; 
\draw[thick] (s) -- (ends); 
% Draw v lines.
\draw[thick] (HAMs-1) -- (HAMd-1) (HAMs-2) -- (HAMd-2);
% Draw box
\node[fit = (dStart) (sStart), fill=white,inner sep=6pt, xshift=6pt]  (dots) {$=$};
\node[fit = (dV) (sV),operatorDoubleRegister,HAMTKspace] (HAMTKfit) {};
\node[rotate=-90] at (HAMTKfit) {$\operatorname{HAM}_K$};
\end{pgfonlayer}
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[row sep=0.0cm, column sep=0.1cm] (circuit) {
	%f
	%		\node (f) {\ketb{0}{f}}; &&  & &\node[minimum size = 7pt] () {};&& \node (leftbracketf) {};
	%		&& \node[oplus] (COMPf) {$\pmb\oplus$}; &&&& \node[ctrl] (addCTRLf-2) {};
	%		&	\coordinate (endf);\\
	% c
	\node (c) {\ketb{0}{c}}; & \node {\textbackslash}; & \node[HAMTKspace] (fV) {}; &\node[minimum size = 10pt] (cDoubleStart) {};& \node[minimum size = 7pt] () {};
	& \node[doubleLineVdots] (c0dots) {$\vdots$}; 
	& \node (leftbracketf) {};
	& \node[ctrlDoubleLine] (HAMTc-2) {}; & \node[operatorDoubleLine] () {$\operatorname{ADD}_c^\dag$};  & \node[operatorDoubleLine] (addc1) {$\operatorname{ADD}_c$}; 
	&	\coordinate (endc); &\node[minimum size = 1pt] () {};&& \coordinate (endcZ); \\
	
	% b
	\node (b) {\ketb{k}{b}}; & \node {\textbackslash}; &&\node (bDoubleStart) {};&
	& \node[doubleLineVdots] (b0dots) {$\vdots$}; 
	&& \node[ctrlDoubleLine] (b0) {};&&  \node[operatorDoubleLine] (addb1) {$\operatorname{ADD}_b^\dag$};  &
	&&  \node[operatorDoubleLine] (addb1) {$\operatorname{ADD}_b^K$};
	&	\coordinate (endb);\\
	
	% a
	\node (a) {\ketb{0}{a}}; & \node {\textbackslash}; &&&
	&\node {\textbackslash}; 
	&& \node[joint] {};&&\node[ctrl] (addCTRLa) {} ;&
	&&&	\coordinate (enda);\\
	
	% s
	\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node (sV) {};
	&\node (sStart) {};&
	&\node {\textbackslash}; 
	&\node (leftbrackets) {};& \node[operator] (U2) {$\operatorname{HAM}$}; &	& 
	&	\coordinate (ends); &&& \coordinate (endsZ);\\
};
\begin{pgfonlayer}{background}
% Draw box
% Draw h lines
\draw[doubleLine,thin] (cDoubleStart) -- (endcZ) (bDoubleStart) -- (endb);
\draw[thick] (a) -- (enda) (c) -- (cDoubleStart) (b) -- (bDoubleStart) (s) -- (endsZ); 
% Draw v lines.
\draw[thick] (HAMTc-2) -- (U2) (addCTRLa) -- (addc1);
\draw[thick] (fV) -- (sV);
% Draw box
\node[fit = (cDoubleStart) (sStart), fill=white,inner sep=6pt, xshift=6pt]  (dots) {$=$};
\node[fit = (fV) (sV),operatorDoubleRegister,HAMTKspace] (HAMKfit) {};
\node[rotate=-90] at (HAMKfit) {$\operatorname{HAM}_K$};

%Draw bracket
\node[fill=white,inner sep = 1pt] () [fit = (leftbracketf) (leftbrackets)] {};
\draw[decorate,decoration={brace, amplitude = 5pt,mirror},thick, fill=white] ($(leftbracketf.north west)+(0.3cm,+0.2cm)$) to ($(leftbrackets.south west)+(0.3cm,-0.2cm)$);
\draw[decorate,decoration={brace, amplitude = 5pt},thick, fill=white] ($(endc.north west)+(0.0cm,+0.35cm)$) to ($(ends.south west)+(0.0cm,-0.3cm)$);
%SWAP boxes

\node at ($(endc.north west)+(0.4cm,+0.4cm)$) {$K$};
\end{pgfonlayer}
\end{tikzpicture}
\\
	\begin{tikzpicture}[thick]
	
	\matrix[row sep=0.0cm, column sep=0.1cm] (circuit) {
		%f
		\node (f) {\ketb{0}{}$_{\vec{b}}$}; &\node {\textbackslash}; & \node[HAMTKspace] (fV) {}; & \node[minimum size = 10pt] (fStart) {};&\node[minimum size = 7pt] () {};&\node {\textbackslash};&\node[operator] () {$\operatorname{COEF}$};
		&\node[HAMTKspace] (fTDS2) {};&\node[operator] () {$\operatorname{COEF}^\dag$};
		&	\coordinate (endf);\\
	
		% a
		\node (a) {\ketb{0}{}$_{\vec{a}}$}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		&&
		&	\coordinate (enda);\\
		
		% s
		\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node (sV) {}; &\node (sStart) {};&&\node {\textbackslash};  &
		&\node (sTDS2) {};&
		&	\coordinate (ends);\\
	};
	\begin{pgfonlayer}{background}
	% Draw h lines
	\draw[thick] (a) -- (enda) (s) -- (ends) (f) -- (endf); 
	% Draw v lines.
	\draw[thick] (fV) -- (sV);
	% Draw box
	\node[fit = (fStart) (sStart), fill=white,inner sep=6pt, xshift=6pt]  (dots) {$=$};
	\node[fit = (fV) (sV),operatorDoubleRegister,HAMTKspace] (TTSfit) {};
	\node[fit = (fTDS2) (sTDS2),operatorDoubleRegister,HAMTKspace] (HAMTKfit) {};
	\node[rotate=-90] at (TTSfit) {$\operatorname{TTS}_\beta$};
	\node[rotate=-90] at (HAMTKfit) {$\operatorname{HAM}_K$};
	\end{pgfonlayer}
	\end{tikzpicture}
	&
	\begin{tikzpicture}[thick]
	
	\matrix[row sep=0.0cm, column sep=0.1cm] (circuit) {
		%f
		\node (f) {\ketb{0}{}$_{\vec{b}}$}; &\node {\textbackslash}; & \node[HAMTKspace] (fV) {}; & \node[minimum size = 10pt] (fStart) {};&\node[minimum size = 7pt] () {};&\node {\textbackslash};&
		\node[HAMTKspace] (fTDS1) {};&
		\node[HAMTKspace] (fREF2) {};&
		\node[HAMTKspace] (fTDS3) {};&
		\node[HAMTKspace] (fREF4) {};&
		\node[HAMTKspace] (fTDS5) {};&
		&	\coordinate (endf);\\
		
		% a
		\node (a) {\ketb{0}{}$_{\vec{a}}$}; & \node {\textbackslash}; &&&&\node {\textbackslash};&
		\node (aTDS1) {};&
		\node (aREF2) {};&
		\node (aTDS3) {};&
		\node (aREF4) {};&
		\node (aTDS5) {};&
		&	\coordinate (enda);\\
		
		% s
		\node (s) {\ketb{\psi}{s}}; & \node {\textbackslash}; & \node (sV) {}; &\node (sStart) {};&&\node {\textbackslash}; &
		\node (sTDS1) {};&
		\node (sREF2) {};&
		\node (sTDS3) {};&
		\node (sREF4) {};&
		\node (sTDS5) {};&
		&	\coordinate (ends);\\
	};
	\begin{pgfonlayer}{background}
	% Draw h lines
	\draw[thick] (a) -- (enda) (s) -- (ends)  (f) -- (endf); 
	% Draw v lines.
	\draw[thick] (fV) -- (sV);
	% Draw box
	\node[fit = (fStart) (sStart), fill=white,inner sep=6pt, xshift=6pt]  (dots) {$=$};
	\node[fit = (fV) (sV),operatorDoubleRegister,HAMTKspace] (TDSfit0) {};
	\node[fit = (fTDS1) (sTDS1),operatorDoubleRegister,HAMTKspace] (TDSfit1) {};
	\node[fit = (fTDS3) (sTDS3),operatorDoubleRegister,HAMTKspace] (TDSfit3) {};
	\node[fit = (fTDS5) (sTDS5),operatorDoubleRegister,HAMTKspace] (TDSfit5) {};
	\node[fit = (fREF2) (aREF2),operatorDoubleRegister,HAMTKspace] (REF2) {};
	\node[fit = (fREF4) (aREF4),operatorDoubleRegister,HAMTKspace] (REF4) {};
	\node[rotate=-90] at (TDSfit0) {$\operatorname{TTS}$};
	\node[rotate=-90] at (TDSfit1) {$\operatorname{TTS}_\beta$};
	\node[rotate=-90] at (TDSfit3) {$\operatorname{TTS}^\dag_\beta$};
	\node[rotate=-90] at (TDSfit5) {$\operatorname{TDS}_\beta$};
	\node[rotate=-90] at (REF2) {$\operatorname{REF}$};
	\node[rotate=-90] at (REF4) {$\operatorname{REF}$};
		
	\end{pgfonlayer}
	\end{tikzpicture}
\end{tabular}

==> standard-form.tikz <==
	\begin{tabular}{ccc}
	    \begin{tikzpicture}[thick]
	    % `operator' will only be used by Hadamard (H) gates here.
	    % `phase' is used for controlled phase gates (dots).
	    % `surround' is used for the background box.
	    %
	    \matrix[row sep=0.2cm, column sep=0.2cm] (circuit) {
	    	% First row.
	    	\node (q1) {\ketb{0}{a}}; &  \node {\textbackslash}; &
	    	\node[joint] (H11) {}; & 
	    	\coordinate (end1); \\
	    	% Second row.
	    	\node (q2) {\ketb{\psi}{s}}; & \node {\textbackslash}; &
	    	\node[operator] (H21) {$\operatorname{HAM}$}; &
	    	\coordinate (end2);\\
	    };
	    \begin{pgfonlayer}{background}
	    % Draw v lines.
	    \draw[thick] (H11) -- (H21);
	    % Draw h lines
	    \draw[thick] (q1) -- (end1) (q2) -- (end2); 
	    \end{pgfonlayer}
	    %
	    \end{tikzpicture}
	    &
	    \begin{tikzpicture}[thick]
	    %
	    \matrix[row sep=0.2cm, column sep=0.2cm] (circuit) {
		    % Zeroth row.
	    	\node (q0) {\ketb{m}{d}}; &\node {\textbackslash}; &
	    	\node[joint] (H01) {T}; & 
	    	\coordinate (end0); \\
	    	% First row.
	    	\node (q1) {\ketb{0}{a}}; &\node {\textbackslash}; &
	    	\node[joint] (H11) {}; &
	    	\coordinate (end1); \\
	    	% Second row.
	    	\node (q2) {\ketb{\psi}{s}}; &\node {\textbackslash}; &
	    	\node[operator] (H21) {$\operatorname{HAM-T}$}; &
	    	\coordinate (end2);\\
	    };
	    \begin{pgfonlayer}{background}
	    % Draw v lines.
	    \draw[thick] (H01) -- (H21);
	    % Draw h lines
	    \draw[thick] (q0) -- (end0) (q1) -- (end1) (q2) -- (end2); 
	    \end{pgfonlayer}
	    \end{tikzpicture}
	    
	    &
	    \begin{tikzpicture}[thick]
	    %
	    \matrix[row sep=0.2cm, column sep=0.2cm] (circuit) {
	    	% First row.
	    	\node (q1) {\ketb{0}{a}};&\node {\textbackslash}; & \node[operator] (123) {PREP}; & \node[joint] (H11) {}; & \node[operator] (123) {$\operatorname{PREP}^\dag$}; &
	    	\coordinate (end1); \\
	    	% Second row.
	    	\node (q2) {\ketb{\psi}{s}}; &\node {\textbackslash}; & &
	    	\node[operator] (H21) {$\operatorname{SEL}$}; & &
	    	\coordinate (end2);\\
	    };
	    \begin{pgfonlayer}{background}
	    % Draw v lines.
	    \draw[thick] (H11) -- (H21);
	    % Draw h lines
	    \draw[thick]  (q1) -- (end1) (q2) -- (end2); 
	    \end{pgfonlayer}
	    \end{tikzpicture}
 \end{tabular}
